A Call to Reflect on Evaluation Practices for Failure Detection in Image Classification

Reliable application of machine learning-based decision systems in the wild is one of the major challenges currently investigated by the field. A large portion of established approaches aims to detect erroneous predictions by means of assigning confidence scores. This confidence may be obtained by either quantifying the model's predictive uncertainty, learning explicit scoring functions, or assessing whether the input is in line with the training distribution. Curiously, while these approaches all state to address the same eventual goal of detecting failures of a classifier upon real-life application, they currently constitute largely separated research fields with individual evaluation protocols, which either exclude a substantial part of relevant methods or ignore large parts of relevant failure sources. In this work, we systematically reveal current pitfalls caused by these inconsistencies and derive requirements for a holistic and realistic evaluation of failure detection. To demonstrate the relevance of this unified perspective, we present a large-scale empirical study for the first time enabling benchmarking confidence scoring functions w.r.t all relevant methods and failure sources. The revelation of a simple softmax response baseline as the overall best performing method underlines the drastic shortcomings of current evaluation in the abundance of publicized research on confidence scoring. Code and trained models are at https://github.com/IML-DKFZ/fd-shifts.

==> (inline-0) <==
\begin{tabular}{ll?rrr?rr?rr?rrrrrr?rrrrr?rrrrr}
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{iWildCam} & \multicolumn{2}{c}{BREEDS} & \multicolumn{2}{c}{CAMELYON} & \multicolumn{6}{c}{CIFAR-100} & \multicolumn{5}{c}{CIFAR-10} & \multicolumn{5}{c}{SVHN} \\
 & study & iid & sub & s-ncs & iid & sub & iid & sub & iid & sub & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & s-ncs & \multicolumn{3}{c}{ns-ncs} \\
 & ncs-data set &  &  &  &  &  &  &  &  &  &  & c10 & svhn & ti &  &  & c100 & svhn & ti &  &  & c10 & c100 & ti \\
\midrule
MSR & CNN & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{FFF0E1}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{F4721E}} \color[HTML]{F1F1F1} 217 & {\cellcolor[HTML]{FDD1A4}} \color[HTML]{000000} 8.19 & {\cellcolor[HTML]{FDAD69}} \color[HTML]{000000} 175 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 143 & {\cellcolor[HTML]{FEE1C4}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 230 & {\cellcolor[HTML]{FDB373}} \color[HTML]{000000} 289 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 312 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 533 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 321 & {\cellcolor[HTML]{FDB678}} \color[HTML]{000000} 5.62 & {\cellcolor[HTML]{DC4C03}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{FDD4AA}} \color[HTML]{000000} 226 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000} 429 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 198 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 4.85 & {\cellcolor[HTML]{FDC38D}} \color[HTML]{000000} 132 & {\cellcolor[HTML]{B03903}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{EE6410}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{862A04}} \color[HTML]{F1F1F1} 55.7 \\
MLS & CNN & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{FDC895}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1} 240 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 11.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 188 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 143 & {\cellcolor[HTML]{AE3903}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 233 & {\cellcolor[HTML]{DA4902}} \color[HTML]{F1F1F1} 312 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 318 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 544 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 270 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 6.38 & {\cellcolor[HTML]{C84202}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 221 & {\cellcolor[HTML]{FFF2E5}} \color[HTML]{000000} 421 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 191 & {\cellcolor[HTML]{FDBB81}} \color[HTML]{000000} 5.49 & {\cellcolor[HTML]{FDC997}} \color[HTML]{000000} 131 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 52.2 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{FDD6AE}} \color[HTML]{000000} 52.9 \\
PE & CNN & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{FFEFDF}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{F77A27}} \color[HTML]{F1F1F1} 215 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 8.21 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 174 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 143 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 234 & {\cellcolor[HTML]{E75C0C}} \color[HTML]{F1F1F1} 308 & {\cellcolor[HTML]{FDAD69}} \color[HTML]{000000} 319 & {\cellcolor[HTML]{E4580A}} \color[HTML]{F1F1F1} 587 & {\cellcolor[HTML]{FDC895}} \color[HTML]{000000} 289 & {\cellcolor[HTML]{FDBE84}} \color[HTML]{000000} 5.59 & {\cellcolor[HTML]{E65A0B}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000} 225 & {\cellcolor[HTML]{FDD7AF}} \color[HTML]{000000} 427 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 196 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 4.85 & {\cellcolor[HTML]{FDC38D}} \color[HTML]{000000} 132 & {\cellcolor[HTML]{EC620F}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{FD9040}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{D64701}} \color[HTML]{F1F1F1} 54.9 \\
MCD-MSR & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 180 & {\cellcolor[HTML]{FEE0C3}} \color[HTML]{000000} 7.79 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000} 173 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 6.93 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000} 151 & {\cellcolor[HTML]{FFF2E5}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{FFF5EA}} \color[HTML]{000000} 217 & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 269 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 311 & {\cellcolor[HTML]{FDCB9B}} \color[HTML]{000000} 546 & {\cellcolor[HTML]{E15407}} \color[HTML]{F1F1F1} 318 & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 5.23 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{FDD4AA}} \color[HTML]{000000} 226 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1} 438 & {\cellcolor[HTML]{F67824}} \color[HTML]{F1F1F1} 203 & {\cellcolor[HTML]{FFF0E1}} \color[HTML]{000000} 4.75 & {\cellcolor[HTML]{852904}} \color[HTML]{F1F1F1} 164 & {\cellcolor[HTML]{F3701B}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{FD9547}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{FC8937}} \color[HTML]{F1F1F1} 54.0 \\
MCD-MLS & CNN & {\cellcolor[HTML]{FDB576}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{FEE0C1}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{FDD9B5}} \color[HTML]{000000} 189 & {\cellcolor[HTML]{8C2C04}} \color[HTML]{F1F1F1} 11.5 & {\cellcolor[HTML]{9C3203}} \color[HTML]{F1F1F1} 186 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 7.22 & {\cellcolor[HTML]{FEE0C3}} \color[HTML]{000000} 156 & {\cellcolor[HTML]{FC8A39}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 220 & {\cellcolor[HTML]{FEDDBC}} \color[HTML]{000000} 279 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 315 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 528 & {\cellcolor[HTML]{FDA45D}} \color[HTML]{000000} 298 & {\cellcolor[HTML]{A13403}} \color[HTML]{F1F1F1} 6.25 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 221 & {\cellcolor[HTML]{FDD7AF}} \color[HTML]{000000} 427 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 193 & {\cellcolor[HTML]{FDC895}} \color[HTML]{000000} 5.37 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1} 161 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 52.1 \\
MCD-PE & CNN & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 175 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000} 7.89 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000} 173 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 6.93 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000} 151 & {\cellcolor[HTML]{FDD1A4}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{FFF5EA}} \color[HTML]{000000} 217 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 273 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 312 & {\cellcolor[HTML]{FDD8B2}} \color[HTML]{000000} 540 & {\cellcolor[HTML]{FA8532}} \color[HTML]{F1F1F1} 306 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000} 5.43 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 224 & {\cellcolor[HTML]{FDA159}} \color[HTML]{000000} 434 & {\cellcolor[HTML]{FDAD69}} \color[HTML]{000000} 199 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 4.82 & {\cellcolor[HTML]{8B2C04}} \color[HTML]{F1F1F1} 163 & {\cellcolor[HTML]{FDC997}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{FEE0C1}} \color[HTML]{000000} 52.7 \\
MCD-EE & CNN & {\cellcolor[HTML]{FFF3E7}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{FFF3E6}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 175 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 7.94 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000} 173 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 6.94 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000} 151 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 218 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 274 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 313 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 544 & {\cellcolor[HTML]{F77B28}} \color[HTML]{F1F1F1} 308 & {\cellcolor[HTML]{FDD3A9}} \color[HTML]{000000} 5.49 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000} 223 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000} 429 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 196 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 4.85 & {\cellcolor[HTML]{932F03}} \color[HTML]{F1F1F1} 162 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{FEDEBF}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 52.8 \\
MCD-MI & CNN & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{F36E19}} \color[HTML]{F1F1F1} 218 & {\cellcolor[HTML]{FDD1A4}} \color[HTML]{000000} 8.19 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 176 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 7.40 & {\cellcolor[HTML]{FDD7AF}} \color[HTML]{000000} 164 & {\cellcolor[HTML]{FDA159}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 221 & {\cellcolor[HTML]{FDD1A4}} \color[HTML]{000000} 282 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 313 & {\cellcolor[HTML]{FEE1C4}} \color[HTML]{000000} 535 & {\cellcolor[HTML]{FD9547}} \color[HTML]{000000} 302 & {\cellcolor[HTML]{FDA159}} \color[HTML]{000000} 5.71 & {\cellcolor[HTML]{FD9A4E}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000} 227 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 453 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 212 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 4.91 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 165 & {\cellcolor[HTML]{E25508}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{F87F2C}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{FD9F56}} \color[HTML]{000000} 53.7 \\
ConfidNet & CNN & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 143 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 144 & {\cellcolor[HTML]{F87F2C}} \color[HTML]{F1F1F1} 214 & {\cellcolor[HTML]{FDCB9B}} \color[HTML]{000000} 8.30 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 176 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 5.04 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 132 & {\cellcolor[HTML]{FDCFA0}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 232 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000} 290 & {\cellcolor[HTML]{FD9446}} \color[HTML]{000000} 321 & {\cellcolor[HTML]{FDBA7F}} \color[HTML]{000000} 552 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 285 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 5.32 & {\cellcolor[HTML]{FD9141}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 224 & {\cellcolor[HTML]{FDD7AF}} \color[HTML]{000000} 427 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000} 197 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 4.81 & {\cellcolor[HTML]{FDC38D}} \color[HTML]{000000} 132 & {\cellcolor[HTML]{963003}} \color[HTML]{F1F1F1} 55.4 & {\cellcolor[HTML]{E75B0B}} \color[HTML]{F1F1F1} 56.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 55.8 \\
DG-MCD-MSR & CNN & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{E4580A}} \color[HTML]{F1F1F1} 224 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 7.05 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 167 & {\cellcolor[HTML]{FFF5EA}} \color[HTML]{000000} 4.30 & {\cellcolor[HTML]{912E04}} \color[HTML]{F1F1F1} 273 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 216 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 268 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 311 & {\cellcolor[HTML]{FDC895}} \color[HTML]{000000} 547 & {\cellcolor[HTML]{B53B02}} \color[HTML]{F1F1F1} 327 & {\cellcolor[HTML]{FFEEDD}} \color[HTML]{000000} 5.29 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{FDA55F}} \color[HTML]{000000} 230 & {\cellcolor[HTML]{E35608}} \color[HTML]{F1F1F1} 443 & {\cellcolor[HTML]{AD3803}} \color[HTML]{F1F1F1} 209 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 4.63 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 118 & {\cellcolor[HTML]{E75C0C}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{FC8A39}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{F16913}} \color[HTML]{F1F1F1} 54.4 \\
DG-Res & CNN & {\cellcolor[HTML]{F98230}} \color[HTML]{F1F1F1} 101 & {\cellcolor[HTML]{FDC48F}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 246 & {\cellcolor[HTML]{B03903}} \color[HTML]{F1F1F1} 11.0 & {\cellcolor[HTML]{AD3803}} \color[HTML]{F1F1F1} 185 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 4.08 & {\cellcolor[HTML]{F67824}} \color[HTML]{F1F1F1} 218 & {\cellcolor[HTML]{912E04}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 376 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1} 311 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 325 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 520 & {\cellcolor[HTML]{FDC088}} \color[HTML]{000000} 291 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 5.39 & {\cellcolor[HTML]{FD9141}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 243 & {\cellcolor[HTML]{FFEEDD}} \color[HTML]{000000} 422 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 195 & {\cellcolor[HTML]{FDA863}} \color[HTML]{000000} 5.68 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000} 124 & {\cellcolor[HTML]{FEDEBD}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{FEE5CC}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{FDB576}} \color[HTML]{000000} 53.4 \\
Devries et al. & CNN & {\cellcolor[HTML]{FD9344}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{FD9E54}} \color[HTML]{000000} 100 & {\cellcolor[HTML]{B83C02}} \color[HTML]{F1F1F1} 234 & {\cellcolor[HTML]{F67824}} \color[HTML]{F1F1F1} 9.71 & {\cellcolor[HTML]{F67824}} \color[HTML]{F1F1F1} 179 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 33.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 282 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{FEE0C3}} \color[HTML]{000000} 241 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 327 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 332 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 617 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 338 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 5.22 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{FDD4AA}} \color[HTML]{000000} 226 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 420 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 195 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 7.27 & {\cellcolor[HTML]{D14501}} \color[HTML]{F1F1F1} 154 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 57.7 & {\cellcolor[HTML]{A03403}} \color[HTML]{F1F1F1} 55.4 \\
\midrule \\
MSR & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FA8331}} \color[HTML]{F1F1F1} 267 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 1.89 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 105 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFF5EA}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{D54601}} \color[HTML]{F1F1F1} 238 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 456 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 255 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 9.77 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1} 192 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 404 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 208 & {\cellcolor[HTML]{FDD6AE}} \color[HTML]{000000} 4.02 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 147 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 52.0 \\
MLS & ViT & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 111 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{F87E2B}} \color[HTML]{F1F1F1} 271 & {\cellcolor[HTML]{F26C16}} \color[HTML]{F1F1F1} 3.49 & {\cellcolor[HTML]{FDC895}} \color[HTML]{000000} 120 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{902E04}} \color[HTML]{F1F1F1} 23.5 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{FDBE84}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{FDC895}} \color[HTML]{000000} 226 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 452 & {\cellcolor[HTML]{912E04}} \color[HTML]{F1F1F1} 253 & {\cellcolor[HTML]{EA5F0E}} \color[HTML]{F1F1F1} 1.27 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1} 192 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000} 401 & {\cellcolor[HTML]{A83703}} \color[HTML]{F1F1F1} 205 & {\cellcolor[HTML]{C34002}} \color[HTML]{F1F1F1} 4.91 & {\cellcolor[HTML]{8C2C04}} \color[HTML]{F1F1F1} 146 & {\cellcolor[HTML]{F26C16}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{E25508}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000} 50.2 \\
PE & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{FA8532}} \color[HTML]{F1F1F1} 266 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 1.89 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 105 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFF5EA}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{E65A0B}} \color[HTML]{F1F1F1} 236 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 455 & {\cellcolor[HTML]{882A04}} \color[HTML]{F1F1F1} 254 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 9.75 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1} 192 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 404 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 208 & {\cellcolor[HTML]{FDD6AE}} \color[HTML]{000000} 4.02 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 147 & {\cellcolor[HTML]{8F2D04}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{862A04}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{9C3203}} \color[HTML]{F1F1F1} 51.8 \\
MCD-MSR & ViT & {\cellcolor[HTML]{FDCB9B}} \color[HTML]{000000} 113 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 145 & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 163 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 1.54 & {\cellcolor[HTML]{FFEEDE}} \color[HTML]{000000} 108 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{B33B02}} \color[HTML]{F1F1F1} 304 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 13.7 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{E4580A}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{B33B02}} \color[HTML]{F1F1F1} 240 & {\cellcolor[HTML]{9C3203}} \color[HTML]{F1F1F1} 490 & {\cellcolor[HTML]{FDC28B}} \color[HTML]{000000} 232 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{963003}} \color[HTML]{F1F1F1} 18.2 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1} 196 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1} 410 & {\cellcolor[HTML]{F77A27}} \color[HTML]{F1F1F1} 198 & {\cellcolor[HTML]{FFF5EA}} \color[HTML]{000000} 3.70 & {\cellcolor[HTML]{FB8735}} \color[HTML]{F1F1F1} 136 & {\cellcolor[HTML]{963003}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{A63603}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 51.3 \\
MCD-MLS & ViT & {\cellcolor[HTML]{F77B28}} \color[HTML]{F1F1F1} 143 & {\cellcolor[HTML]{AD3803}} \color[HTML]{F1F1F1} 156 & {\cellcolor[HTML]{FFEEDD}} \color[HTML]{000000} 173 & {\cellcolor[HTML]{FDB87C}} \color[HTML]{000000} 2.61 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 123 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 350 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.1 & {\cellcolor[HTML]{FEDCB9}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 101 & {\cellcolor[HTML]{FDBE84}} \color[HTML]{000000} 227 & {\cellcolor[HTML]{FDAD69}} \color[HTML]{000000} 468 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000} 225 & {\cellcolor[HTML]{FDD2A6}} \color[HTML]{000000} 1.01 & {\cellcolor[HTML]{B93D02}} \color[HTML]{F1F1F1} 17.3 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000} 190 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 400 & {\cellcolor[HTML]{FDD6AE}} \color[HTML]{000000} 190 & {\cellcolor[HTML]{FC8937}} \color[HTML]{F1F1F1} 4.47 & {\cellcolor[HTML]{FB8735}} \color[HTML]{F1F1F1} 136 & {\cellcolor[HTML]{FDA45D}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 49.9 \\
MCD-PE & ViT & {\cellcolor[HTML]{FDCFA0}} \color[HTML]{000000} 112 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1} 143 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 161 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 1.55 & {\cellcolor[HTML]{FFEEDE}} \color[HTML]{000000} 108 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{B33B02}} \color[HTML]{F1F1F1} 304 & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 13.8 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{E85D0C}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{D54601}} \color[HTML]{F1F1F1} 238 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1} 487 & {\cellcolor[HTML]{FDD1A4}} \color[HTML]{000000} 230 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{9A3103}} \color[HTML]{F1F1F1} 18.1 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1} 195 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1} 409 & {\cellcolor[HTML]{F77A27}} \color[HTML]{F1F1F1} 198 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 3.69 & {\cellcolor[HTML]{FB8735}} \color[HTML]{F1F1F1} 136 & {\cellcolor[HTML]{BB3D02}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{C54102}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{FD9446}} \color[HTML]{000000} 50.9 \\
MCD-EE & ViT & {\cellcolor[HTML]{FDCB9B}} \color[HTML]{000000} 113 & {\cellcolor[HTML]{DB4A02}} \color[HTML]{F1F1F1} 144 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 161 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 1.55 & {\cellcolor[HTML]{FFEEDE}} \color[HTML]{000000} 108 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{B33B02}} \color[HTML]{F1F1F1} 304 & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 13.8 & {\cellcolor[HTML]{FEECD9}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{EB610F}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{E65A0B}} \color[HTML]{F1F1F1} 236 & {\cellcolor[HTML]{C94202}} \color[HTML]{F1F1F1} 485 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000} 228 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A83703}} \color[HTML]{F1F1F1} 17.7 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 194 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1} 407 & {\cellcolor[HTML]{FB8735}} \color[HTML]{F1F1F1} 197 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 3.69 & {\cellcolor[HTML]{FD9344}} \color[HTML]{000000} 135 & {\cellcolor[HTML]{DA4902}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{E75C0C}} \color[HTML]{F1F1F1} 51.9 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 50.6 \\
MCD-MI & ViT & {\cellcolor[HTML]{FDCFA0}} \color[HTML]{000000} 112 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 145 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 161 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 1.55 & {\cellcolor[HTML]{FFEEDE}} \color[HTML]{000000} 108 & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{A43503}} \color[HTML]{F1F1F1} 316 & {\cellcolor[HTML]{FFF3E7}} \color[HTML]{000000} 13.9 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{D64701}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 244 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 494 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 234 & {\cellcolor[HTML]{FFF3E7}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 18.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 197 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 411 & {\cellcolor[HTML]{EC620F}} \color[HTML]{F1F1F1} 200 & {\cellcolor[HTML]{FFF3E6}} \color[HTML]{000000} 3.72 & {\cellcolor[HTML]{FB8735}} \color[HTML]{F1F1F1} 136 & {\cellcolor[HTML]{8F2D04}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{8E2D04}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 51.4 \\
MAHA & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 188 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 170 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 360 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 4.71 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 159 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 1.23 & {\cellcolor[HTML]{FEE7D0}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{DB4A02}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 158 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 219 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 470 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 222 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 1.48 & {\cellcolor[HTML]{E65A0B}} \color[HTML]{F1F1F1} 16.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 185 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1} 410 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 185 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 5.21 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 124 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 50.0 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll?rrr?xx?xx?rrrrrr?rrrrr?rrrrr}
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{iWildCam} & \multicolumn{2}{c}{BREEDS} & \multicolumn{2}{c}{CAMELYON} & \multicolumn{6}{c}{CIFAR-100} & \multicolumn{5}{c}{CIFAR-10} & \multicolumn{5}{c}{SVHN} \\
 & study & iid & sub & s-ncs & iid & sub & iid & sub & iid & sub & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & s-ncs & \multicolumn{3}{c}{ns-ncs} \\
 & ncs-data set &  &  &  &  &  &  &  &  &  &  & c10 & svhn & ti &  &  & c100 & svhn & ti &  &  & c10 & c100 & ti \\
\midrule
MSR & CNN & {\cellcolor[HTML]{F06712}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{FEDEBF}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{FDB06E}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{FEE4CA}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 47.4 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 40.3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 40.3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{FEE0C1}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
MLS & CNN & {\cellcolor[HTML]{F06712}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{FEDEBF}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{FDB06E}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D54601}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{862A04}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{C54102}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1} 20.2 & {\cellcolor[HTML]{C54102}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{FEE0C1}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
PE & CNN & {\cellcolor[HTML]{F06712}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{FEDEBF}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{FDB06E}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D54601}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{862A04}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{C54102}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1} 20.2 & {\cellcolor[HTML]{C54102}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{FEE0C1}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
MCD-MSR & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{FDC590}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
MCD-MLS & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{FDC590}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{FDD8B2}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{FEE9D3}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
MCD-PE & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{FDC590}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
MCD-EE & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{FDC590}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
MCD-MI & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{FDC590}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
ConfidNet & CNN & {\cellcolor[HTML]{DB4B03}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{8E2D04}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{FDB06E}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D54601}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{862A04}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{C54102}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1} 20.2 & {\cellcolor[HTML]{C54102}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{FEE0C1}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
DG-MCD-MSR & CNN & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{EB600E}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 64.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 65.2 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 40.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 40.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
DG-Res & CNN & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{832804}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{FFF2E5}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{FC8B3A}} \color[HTML]{F1F1F1} 69.5 & {\cellcolor[HTML]{FEE9D3}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 42.0 & {\cellcolor[HTML]{FDB77A}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 40.4 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 40.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 24.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 59.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
Devries et al. & CNN & {\cellcolor[HTML]{DB4B03}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 69.8 & {\cellcolor[HTML]{FD9141}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{FEE0C3}} \color[HTML]{000000} 64.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{C34002}} \color[HTML]{F1F1F1} 66.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 44.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 39.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 20.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 39.5 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 24.7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 59.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 70.6 \\
\midrule \\
MSR & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 24.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 \\
MLS & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 24.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 \\
PE & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 24.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 \\
MCD-MSR & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 68.0 & {\cellcolor[HTML]{852904}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 23.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 57.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 \\
MCD-MLS & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 68.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 23.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 57.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 \\
MCD-PE & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 68.0 & {\cellcolor[HTML]{852904}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 23.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 57.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 \\
MCD-EE & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 68.0 & {\cellcolor[HTML]{852904}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 23.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 57.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 \\
MCD-MI & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 68.0 & {\cellcolor[HTML]{852904}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 23.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 57.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 \\
MAHA & ViT & {\cellcolor[HTML]{FDA863}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{FEE4CA}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 24.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 71.0 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ll?rrr?xx?xx?rrrrrr?rrrrr?rrrrr}
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{iWildCam} & \multicolumn{2}{c}{BREEDS} & \multicolumn{2}{c}{CAMELYON} & \multicolumn{6}{c}{CIFAR-100} & \multicolumn{5}{c}{CIFAR-10} & \multicolumn{5}{c}{SVHN} \\
 & study & iid & sub & s-ncs & iid & sub & iid & sub & iid & sub & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & s-ncs & \multicolumn{3}{c}{ns-ncs} \\
 & ncs-data set &  &  &  &  &  &  &  &  &  &  & c10 & svhn & ti &  &  & c100 & svhn & ti &  &  & c10 & c100 & ti \\
\midrule
MSR & CNN & {\cellcolor[HTML]{FFEEDE}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{FEECD9}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{FDD9B5}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{F98230}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{FDBB81}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{FC8B3A}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{FDCD9C}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{FDB77A}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{F3701B}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{963003}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{963003}} \color[HTML]{F1F1F1} 97.4 \\
MLS & CNN & {\cellcolor[HTML]{FDA55F}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{FDB271}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{FD9B50}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{A13403}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{F98230}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{F36F1A}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{FEDDBC}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{B33B02}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{FDC895}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{FEE2C6}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 98.6 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 98.3 & {\cellcolor[HTML]{FEE1C4}} \color[HTML]{000000} 98.4 \\
PE & CNN & {\cellcolor[HTML]{FFEEDD}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{FEE4CA}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{F98230}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{FDB271}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{FDC48F}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{FDD7AF}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{FDCD9C}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{FD9A4E}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 96.4 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{F26C16}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{E45709}} \color[HTML]{F1F1F1} 97.7 \\
MCD-MSR & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{FEDCB9}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{FDD8B2}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{FEDCB9}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{E75C0C}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{FFEFDF}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{FDBF86}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{F87F2C}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{FD9446}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{F9812E}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{FFF3E7}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{F26C16}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{FD9C51}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{FD974A}} \color[HTML]{000000} 98.0 \\
MCD-MLS & CNN & {\cellcolor[HTML]{FD9F56}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{AE3903}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{FD9E54}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{FDB475}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{E15407}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{F77B28}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{FDCE9E}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{FD9C51}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{FB8634}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{FDD6AE}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{FEE9D3}} \color[HTML]{000000} 98.0 & {\cellcolor[HTML]{FDD1A4}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.6 \\
MCD-PE & CNN & {\cellcolor[HTML]{FFF3E6}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{FFF1E3}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{FD9141}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{FD9344}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{FDCD9C}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{FDBF86}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{FFEFDF}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{FDD3A9}} \color[HTML]{000000} 98.4 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{FEE1C4}} \color[HTML]{000000} 98.4 \\
MCD-EE & CNN & {\cellcolor[HTML]{FFF2E5}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{FFEFDF}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{FD9141}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{FD8F3E}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{FDCD9C}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{F87F2C}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{FDBF86}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{FDCD9C}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{FDD6AE}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{FEE1C4}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{FEE1C4}} \color[HTML]{000000} 98.4 \\
MCD-MI & CNN & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{FDA55F}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FC8937}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{F06712}} \color[HTML]{F1F1F1} 66.8 & {\cellcolor[HTML]{E15407}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{FDD5AB}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{DE5005}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{FD9C51}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{FEE5CC}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{FD9A4E}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{FD9446}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{A83703}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{EC620F}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{FEE2C6}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{E45709}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{F87D29}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{FDAC67}} \color[HTML]{000000} 98.1 \\
ConfidNet & CNN & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{FDCE9E}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{FDCE9E}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{FDCD9C}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{FEDCB9}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{FDB576}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{FDC590}} \color[HTML]{000000} 97.1 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{DE5005}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.3 \\
DG-MCD-MSR & CNN & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{FFF3E6}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{FDCB9B}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{FDB678}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D34601}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{FD9B50}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{B03903}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{F4711C}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{D04501}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{E45709}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{F26C16}} \color[HTML]{F1F1F1} 97.8 \\
DG-Res & CNN & {\cellcolor[HTML]{FC8937}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{FC8A39}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{FDD8B2}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{FDA55F}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{DB4A02}} \color[HTML]{F1F1F1} 65.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{A13403}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{FDB373}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{FDA25A}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{FD9B50}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{FEE2C7}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{FDBF86}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{FEE0C1}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{FEE1C4}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 98.3 & {\cellcolor[HTML]{FDC189}} \color[HTML]{000000} 98.2 \\
Devries et al. & CNN & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{F26C16}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{C14002}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{882A04}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{E4580A}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{AE3903}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{FDCD9C}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{F87F2C}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{B13A03}} \color[HTML]{F1F1F1} 97.5 \\
\midrule \\
MSR & ViT & {\cellcolor[HTML]{FFF4E9}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{FFF1E3}} \color[HTML]{000000} 98.1 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{FFEEDE}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{FFF1E4}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{F3701B}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{FDD9B5}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 97.2 & {\cellcolor[HTML]{FDC189}} \color[HTML]{000000} 98.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{963003}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.4 \\
MLS & ViT & {\cellcolor[HTML]{FDC590}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{FDD7AF}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{FFF5EA}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{F4711C}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 97.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{F67824}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{FDC895}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{FFF1E3}} \color[HTML]{000000} 99.5 & {\cellcolor[HTML]{D14501}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{E65A0B}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{A23503}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{F98230}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000} 99.0 \\
PE & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{FFF1E3}} \color[HTML]{000000} 98.1 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{FFEEDE}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{FB8634}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{FEE0C3}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{902E04}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{FDD9B5}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 97.2 & {\cellcolor[HTML]{FDC189}} \color[HTML]{000000} 98.8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{B13A03}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.4 \\
MCD-MSR & ViT & {\cellcolor[HTML]{FEE7D1}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{FEECD9}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{FEE4CA}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{FFF5EA}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.9 & {\cellcolor[HTML]{DE4E05}} \color[HTML]{F1F1F1} 64.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CE4401}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{B33B02}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{FDA159}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{FEE2C6}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{B33B02}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{D14501}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{FC8937}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{963003}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{AD3803}} \color[HTML]{F1F1F1} 98.5 \\
MCD-MLS & ViT & {\cellcolor[HTML]{FDAD69}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{FEE0C3}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{FDC189}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 98.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 58.9 & {\cellcolor[HTML]{C84202}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{FEE7D1}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{FDD5AB}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{FEE0C1}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{FEE9D3}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{FDD2A6}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.6 & {\cellcolor[HTML]{FDD3A9}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 98.9 & {\cellcolor[HTML]{FDC189}} \color[HTML]{000000} 98.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.1 \\
MCD-PE & ViT & {\cellcolor[HTML]{FEE9D3}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{FFEEDD}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.9 & {\cellcolor[HTML]{DE4E05}} \color[HTML]{F1F1F1} 64.4 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{F3701B}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{DE4E05}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{C54102}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{DC4C03}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{D14501}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{FD9141}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{D14501}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 98.6 \\
MCD-EE & ViT & {\cellcolor[HTML]{FEE7D0}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{FFF3E7}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{FFEFDF}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{ED6310}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{FDD3A9}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{E65A0B}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{F98230}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{F26C16}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 98.8 \\
MCD-MI & ViT & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{FEE7D0}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{FFF4E8}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{FFF5EA}} \color[HTML]{000000} 98.8 & {\cellcolor[HTML]{D34601}} \color[HTML]{F1F1F1} 63.6 & {\cellcolor[HTML]{FFF1E3}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{FDD1A4}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{FFF3E7}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{892B04}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{FC8937}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{AD3803}} \color[HTML]{F1F1F1} 98.5 \\
MAHA & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 67.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 69.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 63.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{FA8331}} \color[HTML]{F1F1F1} 68.2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 57.6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{E15307}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{FFF1E3}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{D14501}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 98.3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 97.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 99.2 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000} 98.9 \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{ll?rrr?xx?xx?rrrrrr?rrrrr?rrrrr}
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{iWildCam} & \multicolumn{2}{c}{BREEDS} & \multicolumn{2}{c}{CAMELYON} & \multicolumn{6}{c}{CIFAR-100} & \multicolumn{5}{c}{CIFAR-10} & \multicolumn{5}{c}{SVHN} \\
 & study & iid & sub & s-ncs & iid & sub & iid & sub & iid & sub & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & s-ncs & \multicolumn{3}{c}{ns-ncs} \\
 & ncs-data set &  &  &  &  &  &  &  &  &  &  & c10 & svhn & ti &  &  & c100 & svhn & ti &  &  & c10 & c100 & ti \\
\midrule
MSR & CNN & {\cellcolor[HTML]{FDA45D}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDC38D}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{FDCB9B}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{FDD5AB}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{FDDAB6}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FDD5AD}} \color[HTML]{000000} 0.03 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor[HTML]{A03403}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor[HTML]{9A3103}} \color[HTML]{F1F1F1} 0.35 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{B33B02}} \color[HTML]{F1F1F1} 0.34 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{FB8634}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.19 \\
MLS & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDB576}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{F36E19}} \color[HTML]{F1F1F1} 0.34 & {\cellcolor[HTML]{F3701B}} \color[HTML]{F1F1F1} 0.41 & {\cellcolor[HTML]{FA8532}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.13 \\
PE & CNN & {\cellcolor[HTML]{FDC48F}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDB576}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{FDD7AF}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF3E6}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 0.36 & {\cellcolor[HTML]{F26B15}} \color[HTML]{F1F1F1} 0.42 & {\cellcolor[HTML]{FD9547}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FDCD9C}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FEE2C6}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FEE2C6}} \color[HTML]{000000} 0.12 \\
MCD-MSR & CNN & {\cellcolor[HTML]{FEDDBC}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{FDBD83}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1} 0.18 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FDC38D}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 0.03 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FEE7D1}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1} 0.35 & {\cellcolor[HTML]{DA4902}} \color[HTML]{F1F1F1} 0.49 & {\cellcolor[HTML]{DB4B03}} \color[HTML]{F1F1F1} 0.29 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{BE3F02}} \color[HTML]{F1F1F1} 0.33 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.13 \\
MCD-MLS & CNN & {\cellcolor[HTML]{FEE7D0}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FDAB66}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FFF0E1}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1} 0.35 & {\cellcolor[HTML]{DA4902}} \color[HTML]{F1F1F1} 0.49 & {\cellcolor[HTML]{F26B15}} \color[HTML]{F1F1F1} 0.25 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FEE2C6}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FDDBB8}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FEE2C6}} \color[HTML]{000000} 0.12 \\
MCD-PE & CNN & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FFEFDF}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FEE7D1}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{F67723}} \color[HTML]{F1F1F1} 0.33 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1} 0.48 & {\cellcolor[HTML]{F77B28}} \color[HTML]{F1F1F1} 0.23 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FEDCB9}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 0.10 \\
MCD-EE & CNN & {\cellcolor[HTML]{FDC48F}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FEE0C3}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1} 0.32 & {\cellcolor[HTML]{F57622}} \color[HTML]{F1F1F1} 0.40 & {\cellcolor[HTML]{FDA45D}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FEDCB9}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FEEAD5}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 0.10 \\
MCD-MI & CNN & {\cellcolor[HTML]{FEE7D0}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{F3701B}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 0.04 & {\cellcolor[HTML]{FFF1E3}} \color[HTML]{000000} 0.04 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 0.36 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.63 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.38 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 0.11 \\
ConfidNet & CNN & {\cellcolor[HTML]{D34601}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{A13403}} \color[HTML]{F1F1F1} 0.23 & {\cellcolor[HTML]{FDBD83}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1} 0.18 & {\cellcolor[HTML]{FDCB9B}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FDB678}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FEDDBC}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FEE2C6}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1} 0.38 & {\cellcolor[HTML]{E15307}} \color[HTML]{F1F1F1} 0.47 & {\cellcolor[HTML]{E15407}} \color[HTML]{F1F1F1} 0.28 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{973003}} \color[HTML]{F1F1F1} 0.37 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{FB8634}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.19 \\
DG-MCD-MSR & CNN & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{E75B0B}} \color[HTML]{F1F1F1} 0.27 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1} 0.18 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{EC620F}} \color[HTML]{F1F1F1} 0.21 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FFF0E1}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFEFE0}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{E35608}} \color[HTML]{F1F1F1} 0.37 & {\cellcolor[HTML]{C54102}} \color[HTML]{F1F1F1} 0.52 & {\cellcolor[HTML]{BB3D02}} \color[HTML]{F1F1F1} 0.32 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{E5590A}} \color[HTML]{F1F1F1} 0.28 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.13 \\
DG-Res & CNN & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.24 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.25 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.36 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.28 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.25 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.52 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.04 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.47 & {\cellcolor[HTML]{A03403}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor[HTML]{D34601}} \color[HTML]{F1F1F1} 0.30 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.04 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.40 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.29 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.29 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.29 \\
Devries et al. & CNN & {\cellcolor[HTML]{FEE7D0}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{FDC38D}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FDCFA0}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FD9649}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FA8331}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor[HTML]{FB8735}} \color[HTML]{F1F1F1} 0.38 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.10 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1} 0.14 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.04 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.09 \\
\midrule \\
MSR & ViT & {\cellcolor[HTML]{942F03}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{E5590A}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.37 & {\cellcolor[HTML]{802704}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.21 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.15 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.45 & {\cellcolor[HTML]{812804}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.48 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.69 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.49 & {\cellcolor[HTML]{812804}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.40 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.25 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.25 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.24 \\
MLS & ViT & {\cellcolor[HTML]{FEEDDC}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FFF0E2}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FDD6AE}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.03 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.10 \\
PE & ViT & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1} 0.18 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{FEE8D2}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{FDD3A9}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FDC38D}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{FDD2A6}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FD9E54}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{E25508}} \color[HTML]{F1F1F1} 0.42 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1} 0.63 & {\cellcolor[HTML]{D04501}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{F67824}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{F67824}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{F67824}} \color[HTML]{F1F1F1} 0.18 \\
MCD-MSR & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1} 0.27 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{952F03}} \color[HTML]{F1F1F1} 0.37 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{D14501}} \color[HTML]{F1F1F1} 0.12 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1} 0.14 & {\cellcolor[HTML]{E25508}} \color[HTML]{F1F1F1} 0.37 & {\cellcolor[HTML]{A43503}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor[HTML]{F77A27}} \color[HTML]{F1F1F1} 0.35 & {\cellcolor[HTML]{812804}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1} 0.63 & {\cellcolor[HTML]{D04501}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{9F3303}} \color[HTML]{F1F1F1} 0.36 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 0.21 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 0.21 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1} 0.20 \\
MCD-MLS & ViT & {\cellcolor[HTML]{FEE5CB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{8A2B04}} \color[HTML]{F1F1F1} 0.38 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 0.03 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FEE2C6}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FDD2A6}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{812804}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.04 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FDD4AA}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000} 0.12 \\
MCD-PE & ViT & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{952F03}} \color[HTML]{F1F1F1} 0.37 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{FDC189}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{FDA762}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.38 & {\cellcolor[HTML]{DE5005}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1} 0.39 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDD3A7}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FDD7AF}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FDD7AF}} \color[HTML]{000000} 0.13 \\
MCD-EE & ViT & {\cellcolor[HTML]{FD9649}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.14 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{952F03}} \color[HTML]{F1F1F1} 0.37 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{FD974A}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FEE9D4}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FDC895}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{812804}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FDBE84}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FDD7B1}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000} 0.12 \\
MCD-MI & ViT & {\cellcolor[HTML]{FDCB9B}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FDC088}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.39 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{FDC189}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{EC620F}} \color[HTML]{F1F1F1} 0.36 & {\cellcolor[HTML]{973003}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor[HTML]{FDA965}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{812804}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{8E2D04}} \color[HTML]{F1F1F1} 0.47 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1} 0.69 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1} 0.47 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FEDCB9}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.18 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.18 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1} 0.17 \\
MAHA & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{FEEDDB}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{FEECDA}} \color[HTML]{000000} 0.03 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{B33B02}} \color[HTML]{F1F1F1} 0.55 & {\cellcolor[HTML]{FEEBD7}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000} 0.04 & {\cellcolor[HTML]{FDD9B4}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{D94801}} \color[HTML]{F1F1F1} 0.60 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FFF2E6}} \color[HTML]{000000} 0.03 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000} 0.10 \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ll?rrr?xx?xx?rrrrrr?rrrrr?rrrrr}
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{iWildCam} & \multicolumn{2}{c}{BREEDS} & \multicolumn{2}{c}{CAMELYON} & \multicolumn{6}{c}{CIFAR-100} & \multicolumn{5}{c}{CIFAR-10} & \multicolumn{5}{c}{SVHN} \\
 & study & iid & sub & s-ncs & iid & sub & iid & sub & iid & sub & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & cor & s-ncs & \multicolumn{2}{c?}{ns-ncs} & iid & s-ncs & \multicolumn{3}{c}{ns-ncs} \\
 & ncs-data set &  &  &  &  &  &  &  &  &  &  & c10 & svhn & ti &  &  & c100 & svhn & ti &  &  & c10 & c100 & ti \\
\midrule
MSR & CNN & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 \\
MLS & CNN & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 \\
PE & CNN & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 \\
MCD-MSR & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 \\
MCD-MLS & CNN & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
MCD-PE & CNN & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 \\
MCD-EE & CNN & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 \\
MCD-MI & CNN & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 \\
ConfidNet & CNN & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 \\
DG-MCD-MSR & CNN & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 \\
DG-Res & CNN & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 \\
Devries et al. & CNN & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 \\
\midrule \\
MSR & ViT & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 \\
MLS & ViT & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{AD3803}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{AD3803}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 \\
PE & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 \\
MCD-MSR & ViT & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 \\
MCD-MLS & ViT & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
MCD-PE & ViT & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 \\
MCD-EE & ViT & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 \\
MCD-MI & ViT & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 \\
MAHA & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8C3B}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDAE6A}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CE}} \color[HTML]{000000}   2 \\
\bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{ll?*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}}
 & \multicolumn{1}{c}{} & \multicolumn{6}{c?}{iWildCam} & \multicolumn{4}{c?}{BREEDS} & \multicolumn{4}{c?}{CAMELYON} & \multicolumn{12}{c?}{CIFAR-100} & \multicolumn{10}{c?}{CIFAR-10} & \multicolumn{10}{c}{SVHN} \\
 & study & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{sub} & \multicolumn{2}{c?}{s-ncs} & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{sub} & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{sub} & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{sub} & \multicolumn{2}{c?}{cor} & \multicolumn{2}{c?}{s-ncs} & \multicolumn{4}{c?}{ns-ncs} & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{cor} & \multicolumn{2}{c?}{s-ncs} & \multicolumn{4}{c?}{ns-ncs} & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{s-ncs} & \multicolumn{6}{c}{ns-ncs} \\
 & ncs-data set & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{c10} & \multicolumn{2}{c?}{svhn} & \multicolumn{2}{c?}{ti} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{c100} & \multicolumn{2}{c?}{svhn} & \multicolumn{2}{c?}{ti} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{c10} & \multicolumn{2}{c?}{c100} & \multicolumn{2}{c}{ti} \\
 & metric & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ \\
\midrule
MSR & CNN & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 \\
MLS & CNN & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 \\
PE & CNN & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 \\
MCD-MSR & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 \\
MCD-MLS & CNN & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
MCD-PE & CNN & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 \\
MCD-EE & CNN & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 \\
MCD-MI & CNN & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 \\
ConfidNet & CNN & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 \\
DG-MCD-MSR & CNN & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 \\
DG-Res & CNN & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 \\
Devries et al. & CNN & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 \\
\midrule \\
MSR & ViT & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 \\
MLS & ViT & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{AD3803}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{AD3803}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 \\
PE & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 \\
MCD-MSR & ViT & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 \\
MCD-MLS & ViT & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
MCD-PE & ViT & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDA057}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 \\
MCD-EE & ViT & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE3C8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 \\
MCD-MI & ViT & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E05206}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDC692}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 \\
MAHA & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 \\
\bottomrule
\end{tabular}

==> (inline-6) <==
\begin{tabular}{ll?*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}}
 & \multicolumn{1}{c}{} & \multicolumn{2}{c?}{iWildCam} & \multicolumn{6}{c?}{CIFAR-100} & \multicolumn{6}{c?}{CIFAR-10} & \multicolumn{8}{c}{SVHN} \\
 & study & \multicolumn{2}{c?}{s-ncs} & \multicolumn{2}{c?}{s-ncs} & \multicolumn{4}{c?}{ns-ncs} & \multicolumn{2}{c?}{s-ncs} & \multicolumn{4}{c?}{ns-ncs} & \multicolumn{2}{c?}{s-ncs} & \multicolumn{6}{c}{ns-ncs} \\
 & ncs-data set & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{c10} & \multicolumn{2}{c?}{svhn} & \multicolumn{2}{c?}{ti} & \multicolumn{2}{c?}{c100} & \multicolumn{2}{c?}{svhn} & \multicolumn{2}{c?}{ti} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{c10} & \multicolumn{2}{c?}{c100} & \multicolumn{2}{c}{ti} \\
 & ood protocol & P & O & P & O & P & O & P & O & P & O & P & O & P & O & P & O & P & O & P & O & P & O \\
\midrule
MSR & CNN & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 \\
MLS & CNN & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 \\
PE & CNN & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 \\
MCD-MSR & CNN & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 \\
MCD-MLS & CNN & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
MCD-PE & CNN & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 \\
MCD-EE & CNN & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 \\
MCD-MI & CNN & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 \\
ConfidNet & CNN & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 \\
DG-MCD-MSR & CNN & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 \\
DG-Res & CNN & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 \\
Devries et al. & CNN & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{9B3203}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 \\
\midrule \\
MSR & ViT & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 \\
MLS & ViT & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 \\
PE & ViT & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 \\
MCD-MSR & ViT & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 \\
MCD-MLS & ViT & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 \\
MCD-PE & ViT & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 \\
MCD-EE & ViT & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDAF6C}} \color[HTML]{000000}   4 \\
MCD-MI & ViT & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{A53603}} \color[HTML]{F1F1F1}   8 \\
MAHA & ViT & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   5 & {\cellcolor[HTML]{FEE6CF}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F16813}} \color[HTML]{F1F1F1}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD1A3}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
\bottomrule
\end{tabular}
